Quasitubal Tensor Algebra Over Separable Hilbert Spaces

The tubal tensor framework provides a clean and effective algebraic setting for tensor computations, supporting matrix-mimetic features like Singular Value Decomposition and Eckart-Young-like optimality results. Underlying the tubal tensor framework is a view of a tensor as a matrix of finite sized tubes. In this work, we lay the mathematical and computational foundations for working with tensors with infinite size tubes: matrices whose elements are elements from a separable Hilbert space. A key challenge is that existence of important desired matrix-mimetic features of tubal tensors rely on the existence of a unit element in the ring of tubes. Such unit element cannot exist for tubes which are elements of an infinite-dimensional Hilbert space. We sidestep this issue by embedding the tubal space in a commutative unital C*-algebra of bounded operators. The resulting quasitubal algebra recovers the structural properties needed for decomposition and low-rank approximation. In addition to laying the theoretical groundwork for working with tubal tensors with infinite dimensional tubes, we discuss computational aspects of our construction, and provide a numerical illustration where we compute a finite dimensional approximation to a infinitely-sized synthetic tensor using our theory. We believe our theory opens new exciting avenues for applying matrix mimetic tensor framework in the context of inherently infinite dimensional problems.

==> graphs/slice.tex <==
% !TEX root =/Users/uriamor/Documents/TAU/phd/quasitensors/quasitensors_writing/quasitensors_text.tex

\begin{tikzpicture}
    % Define the dimensions
    \def\width{0.35}    % Width of the cuboid
    \def\height{\width}   % Height of the cuboid
    \def\depth{2.3*\width}   % Depth of the cuboid (3 times the width/height)
    \def\scl{0.8} % Scaling factor for perspective depth
    \def\spacing{.45}     % Vertical spacing between cuboids
    \def\shadowx{0.25}
    \def\shadowy{0.15}
    

    \foreach \y in {0,1,2,3} {
        % Shift each cuboid by a multiple of \spacing along the y-axis
        \begin{scope}[shift={( \y * \spacing,0)}]
            % Draw the front face
            % \fill[ opacity=0.0, blur shadow={shadow blur steps=10, shadow yshift=-\y*\spacing}] (0, 0) -- ++(\width, 0) -- ++(0, \height) -- ++(-\width, 0) -- cycle;
            % 
            % Draw the top face
            \fill[ opacity=0.0, blur shadow={shadow blur steps=10,shadow scale = .82, shadow yshift=\y*\spacing, shadow blur radius=1.5ex}] (\width, 0) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(-\width, 0) -- cycle;

            % Draw the side face
            % \fill[ opacity=0.0, blur shadow={shadow blur steps=10, shadow yshift=-\y*\spacing}] (\width, 0) -- ++(0, \height) -- ++(\depth*\scl, \depth) -- ++(0,-\height) -- cycle;
        \end{scope}
    }
            
    \foreach \y in {0,1,2,3} {
        % Shift each cuboid by a multiple of \spacing along the y-axis
        \begin{scope}[shift={(0, \y * \spacing)}]
            % Draw the front face
            \fill[blue!60] (0, 0) -- ++(\width, 0) -- ++(0, \height) -- ++(-\width, 0) -- cycle;
            
            % Draw the top face
            \fill[blue!40] (0, \height) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(-\width, 0) -- cycle;

            % Draw the side face
            \fill[blue!20] (\width, 0) -- ++(0, \height) -- ++(\depth*\scl, \depth) -- ++(0,-\height) -- cycle;

            % Outline the cuboid for clarity
            \draw[thick] (0, 0) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(0, \height) 
                        -- ++(-\width, 0) -- ++(-\depth*\scl, -\depth) -- cycle; % Bottom edges
            \draw[thick] (0, 0) -- ++(0, \height);    % Left edge
            \draw[thick] (\width, 0) -- ++(0, \height); % Right edge
            \draw[thick] (0, \height) -- ++(\width, 0) -- ++(\depth*\scl, \depth); % Top edges
        \end{scope}
    }
\end{tikzpicture}


==> graphs/tensor.tex <==
% !TEX root =/Users/uriamor/Documents/TAU/phd/quasitensors/quasitensors_writing/quasitensors_text.tex

\begin{tikzpicture}
    % Define the dimensions
    \def\width{0.35}    % Width of the cuboid
    \def\height{\width}   % Height of the cuboid
    \def\depth{2.3*\width}   % Depth of the cuboid (3 times the width/height)
    \def\scl{0.8} % Scaling factor for perspective depth
    \def\spacing{.45}     % Vertical spacing between cuboids
    
    \foreach \x in {4} {
    \begin{scope}[shift={(\x*\spacing,0)}]
        \foreach \y in {0,1,2,3} {
            % Shift each cuboid by a multiple of \spacing along the y-axis
            \begin{scope}[shift={( \y * \spacing,0)}]
                \fill[ opacity=0.0, blur shadow={shadow blur steps=10,shadow scale = .82, shadow yshift=\y*\spacing, shadow blur radius=1.5ex}] (\width, 0) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(-\width, 0) -- cycle;
            \end{scope}
        }
    \end{scope}
    }
    
    \foreach \x in {0,1,2,3,4} {
    \begin{scope}[shift={(\x*\spacing,0)}]
        \foreach \y in {0,1,2,3} {
            % Shift each cuboid by a multiple of \spacing along the y-axis
            \begin{scope}[shift={(0, \y * \spacing)}]
                % Draw the front face
                \fill[blue!60] (0, 0) -- ++(\width, 0) -- ++(0, \height) -- ++(-\width, 0) -- cycle;
                
                % Draw the top face
                \fill[blue!40] (0, \height) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(-\width, 0) -- cycle;

                % Draw the side face
                \fill[blue!20] (\width, 0) -- ++(0, \height) -- ++(\depth*\scl, \depth) -- ++(0,-\height) -- cycle;

                % Outline the cuboid for clarity
                \draw[thick] (0, 0) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(0, \height) 
                            -- ++(-\width, 0) -- ++(-\depth*\scl, -\depth) -- cycle; % Bottom edges
                \draw[thick] (0, 0) -- ++(0, \height);    % Left edge
                \draw[thick] (\width, 0) -- ++(0, \height); % Right edge
                \draw[thick] (0, \height) -- ++(\width, 0) -- ++(\depth*\scl, \depth); % Top edges
            \end{scope}
        }
    \end{scope}
    }
\end{tikzpicture}


==> graphs/tube.tex <==
% !TEX root =/Users/uriamor/Documents/TAU/phd/quasitensors/quasitensors_writing/quasitensors_text.tex

\begin{tikzpicture}
    % Define the dimensions
    \def\width{0.35}    % Width of the cuboid
    \def\height{\width}   % Height of the cuboid
    \def\depth{2.3*\width}   % Depth of the cuboid (3 times the width/height)
    \def\scl{0.8} % Scaling factor for perspective depth
    \def\spacing{.45}     % Vertical spacing between cuboids
    \def\shadowx{0.25}
    \def\shadowy{0.15}
    

    \foreach \y in {2} {
        % Shift each cuboid by a multiple of \spacing along the y-axis
        \begin{scope}[shift={( \y * \spacing,0)}]
            % Draw the front face
            % \fill[ opacity=0.0, blur shadow={shadow blur steps=10, shadow yshift=-\y*\spacing}] (0, 0) -- ++(\width, 0) -- ++(0, \height) -- ++(-\width, 0) -- cycle;
            % 
            % Draw the top face
            \fill[ opacity=0.0, blur shadow={shadow blur steps=10,shadow scale = .82, shadow yshift=\y*\spacing, shadow blur radius=1.5ex}] (\width, 0) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(-\width, 0) -- cycle;

            % Draw the side face
            % \fill[ opacity=0.0, blur shadow={shadow blur steps=10, shadow yshift=-\y*\spacing}] (\width, 0) -- ++(0, \height) -- ++(\depth*\scl, \depth) -- ++(0,-\height) -- cycle;
        \end{scope}
    }
            
    \foreach \y in {2} {
        % Shift each cuboid by a multiple of \spacing along the y-axis
        \begin{scope}[shift={(0, \y * \spacing)}]
            % Draw the front face
            \fill[blue!60] (0, 0) -- ++(\width, 0) -- ++(0, \height) -- ++(-\width, 0) -- cycle;
            
            % Draw the top face
            \fill[blue!40] (0, \height) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(-\width, 0) -- cycle;

            % Draw the side face
            \fill[blue!20] (\width, 0) -- ++(0, \height) -- ++(\depth*\scl, \depth) -- ++(0,-\height) -- cycle;

            % Outline the cuboid for clarity
            \draw[thick] (0, 0) -- ++(\width, 0) -- ++(\depth*\scl, \depth) -- ++(0, \height) 
                        -- ++(-\width, 0) -- ++(-\depth*\scl, -\depth) -- cycle; % Bottom edges
            \draw[thick] (0, 0) -- ++(0, \height);    % Left edge
            \draw[thick] (\width, 0) -- ++(0, \height); % Right edge
            \draw[thick] (0, \height) -- ++(\width, 0) -- ++(\depth*\scl, \depth); % Top edges
        \end{scope}
    }
\end{tikzpicture}

